Unfitted Multi-Level hp Refinement for Localized and Moving Solution Features

Localized features call for local refinement, conventionally by remeshing. Refinement-by-superposition keeps the base mesh fixed, but its fitted multi-level hp variant restricts every level to whole bisected cells of the level below. We relax this restriction and superpose high-order overlays of free size and position, with selectively activated cells, on an axis-aligned base mesh. Overlays may then cover coarser cells in part, so a sufficient criterion for a direct sum and geometric tests eliminating redundant functions re-establish linear independence. Axis alignment turns the cross-level integration regions into boxes, built by a dimension-independent algorithm. On bisection hierarchies, the construction reproduces fitted multi-level hp-refinement, as an independent implementation confirms. In a bar, overlays centered on a material interface that no bisection reaches attain small errors with fewer unknowns than fitted bisection. At a corner singularity in two to four dimensions, overlays omitting cells away from the singularity save unknowns at equal error, with exponential convergence in two and three dimensions. The freedom costs conditioning: an overlay offset slightly from a nested position makes the levels nearly dependent, and the condition number follows the angle between the level spaces. For a moving heat source, activating on nested grids only the cells needed by the source and its trail matches the fitted refinement tree with 0.81 to 0.86 times its unknowns down to mean $H^1$ errors of 0.37 %, but adds 44 % nonzero entries, takes slightly longer per time step, and degrades the conditioning.

==> 01_Z_figure_superposition_concept.tex <==
\tikzsetnextfilename{superposition_concept}
\begin{tikzpicture}[
		approximation/.style = {blue, thick},
		exactsolution/.style = {black!55, thin, densely dashed},
		declare function = {
			ub(\x) = 1 / (2 + sin(90 * \x - 90)) + 0.06 * \x;
			uexact(\x) = ub(\x) + 0.42 * sin(180 * (\x + 1));
		},
	]
	% base approximation
	\begin{scope}[shift = {(0, 0)}]
		\draw[gray, densely dotted] (-2, 0) -- ++(0, {ub(-2)});
		\draw[gray, densely dotted] (2, 0) -- ++(0, {ub(2)});

		\draw[black, densely dashed, -latex] (-2.4, 0) -- node[below, pos = 1] {$x$} ++(4.8, 0);
		\draw[black, thick] (-2, 0) -- ++(4, 0);
		\draw[black, thick] (-2, -0.1) -- ++(0, 0.2);
		\draw[black, thick] (2, -0.1) -- ++(0, 0.2);

		\draw[exactsolution] (0, 0) plot[domain=-2:-1, samples = 25, smooth] ({\x}, {ub(\x)});
		\draw[exactsolution] (0, 0) plot[domain=-1:1, samples = 45, smooth] ({\x}, {uexact(\x)});
		\draw[exactsolution] (0, 0) plot[domain=1:2, samples = 25, smooth] ({\x}, {ub(\x)});

		\draw[approximation] (0, 0) plot[domain=-2:2, samples = 45, smooth] ({\x}, {ub(\x)});
		\draw[approximation, fill = blue] (-2, {ub(-2)}) circle(1.5pt);
		\draw[approximation, fill = blue] ( 2, {ub(2)}) circle(1.5pt);

		\node[below right] at (-2.6, -0.3) {\footnotesize base approximation --- $u_b$};
	\end{scope}

	% overlay contribution
	\begin{scope}[shift = {(6, 0)}]
		\draw[gray, densely dotted] ({-1/3}, 0) -- ++(0, 0.36);
		\draw[gray, densely dotted] ({1/3}, 0) -- ++(0, -0.36);

		\draw[black, densely dashed, -latex] (-2.4, 0) -- node[below, pos = 1] {$x$} ++(4.8, 0);
		\draw[black, thick] (-1, 0) -- ++(2, 0);
		\draw[black, thick] (-1, -0.1) -- ++(0, 0.2);
		\draw[black, thick] ({-1/3}, -0.1) -- ++(0, 0.2);
		\draw[black, thick] ({1/3}, -0.1) -- ++(0, 0.2);
		\draw[black, thick] (1, -0.1) -- ++(0, 0.2);

		\draw[approximation] (-1, 0) -- ++({2 / 3}, 0.36) -- ++({2 / 3}, -0.72) -- ++({2/3}, 0.36);

		\draw[approximation, fill = white] (-1, 0) circle(1.5pt);
		\draw[approximation, fill = blue] ({-1/3}, 0.36) circle(1.5pt);
		\draw[approximation, fill = blue] ({1/3}, -0.36) circle(1.5pt);
		\draw[approximation, fill = white] (1, 0) circle(1.5pt);

		\node[below right] at (-2.6, -0.3) {\footnotesize overlay contribution --- $u_o$};
	\end{scope}

	\begin{scope}[shift = {(12, 0)}]
		\draw[gray, densely dotted] (-2, 0) -- ++(0, {ub(-2)});
		\draw[gray, densely dotted] (-1, 0) -- ++(0, {ub(-1)});
		\draw[gray, densely dotted] ({-1/3}, 0) -- ++(0, {ub(-1/3) + 0.36});
		\draw[gray, densely dotted] ({1/3}, 0) -- ++(0, {ub(1/3) - 0.36});
		\draw[gray, densely dotted] (1, 0) -- ++(0, {ub(1)});
		\draw[gray, densely dotted] (2, 0) -- ++(0, {ub(2)});

		\draw[black, densely dashed, -latex] (-2.4, 0) -- node[below, pos = 1] {$x$} ++(4.8, 0);
		\draw[black, thick] (-2, 0) -- ++(4, 0);
		\draw[black, thick] (-2, -0.1) -- ++(0, 0.2);
		\draw[black, thick] (-1, -0.1) -- ++(0, 0.2);
		\draw[black, thick] ({-1/3}, -0.1) -- ++(0, 0.2);
		\draw[black, thick] ({1/3}, -0.1) -- ++(0, 0.2);
		\draw[black, thick] (1, -0.1) -- ++(0, 0.2);
		\draw[black, thick] (2, -0.1) -- ++(0, 0.2);

		\draw[exactsolution] (0, 0) plot[domain=-2:-1, samples = 25, smooth] ({\x}, {ub(\x)});
		\draw[exactsolution] (0, 0) plot[domain=-1:1, samples = 45, smooth] ({\x}, {uexact(\x)});
		\draw[exactsolution] (0, 0) plot[domain=1:2, samples = 25, smooth] ({\x}, {ub(\x)});

		\draw[approximation] (0, 0) plot[domain=-2:-1, samples = 25, smooth] ({\x}, {ub(\x)});

		\draw[approximation] (0, 0) plot[domain=-1:-0.333, samples = 25, smooth] ({\x}, {ub(\x) + 0.36 / 2 * 3 * (\x + 1)});
		\draw[approximation] (0, 0) plot[domain=-0.333:0.333, samples = 25, smooth] ({\x}, {ub(\x) - 0.36 * 3 * \x});
		\draw[approximation] (0, 0) plot[domain=0.333:1, samples = 25, smooth] ({\x}, {ub(\x) + 0.36 / 2 * 3 * (\x - 1)});

		\draw[approximation] (0, 0) plot[domain=1:2, samples = 25, smooth] ({\x}, {ub(\x)});

		\draw[approximation, fill = blue] (-2, {ub(-2)}) circle(1.5pt);
		\draw[approximation, fill = white] (-1, {ub(-1)}) circle(1.5pt);
		\draw[approximation, fill = blue] ({-1/3}, {ub(-1/3) + 0.36}) circle(1.5pt);
		\draw[approximation, fill = blue] ({1/3}, {ub(1/3) - 0.36}) circle(1.5pt);
		\draw[approximation, fill = white] (1, {ub(1)}) circle(1.5pt);
		\draw[approximation, fill = blue] (2, {ub(2)}) circle(1.5pt);

		\node[below right] at (-2.6, -0.3) {\footnotesize enriched approximation --- $u = u_b + u_o$};
	\end{scope}

	\node[] at (3, 0) {\Large $\boldsymbol{+}$};
	\node[] at (9, 0) {\Large $\boldsymbol{=}$};

	\draw[blue, thick, fill = blue] (-2, -1) circle (1.5pt) node[black, right] {\footnotesize Active node};
	\draw[blue, thick, fill = white] (1, -1) circle (1.5pt) node[black, right] {\footnotesize Constrained node};
	\draw[exactsolution] (4.5, -1) -- ++(0.6, 0) node[black, right] {\footnotesize Exact solution};
\end{tikzpicture} 


==> 02_Z_figure_multi_level_hp.tex <==
\tikzsetnextfilename{multi_level_hp_concept}
\begin{tikzpicture}[3d view = {-30}{30}]

  \begin{scope}[canvas is xy plane at z = 0]

    \draw[black, -latex] (-0.2, -0.2) -- node[pos = 0.8, below, transform shape] {$x_1$} ++(1, 0);
    \draw[black, -latex] (-0.2, -0.2) -- node[pos = 0.8, left, transform shape] {$x_2$} ++(0, 1);

    \fill[surface] (0, 0) rectangle ++(3, 2);
    \fill[surface] (0, 2) rectangle ++(3, 1);

    \fill[inactivesurface] (3, 0) rectangle ++(3, 2);
    \fill[inactivesurface] (3, 2) rectangle ++(3, 1);

    \draw[black] (0, 0) rectangle ++(3, 3);
    \draw[black] (0, 2) -- ++(3, 0);
    \draw[black, densely dotted] (3, 0) -- ++(3, 0) -- ++(0, 3) -- ++(-3, 0);
    \draw[black, densely dotted] (3, 2) -- ++(3, 0);

    \foreach \x in {0, 3}
    {
      \foreach \y in {0, 2, 3}
      {
        \draw[black, fill = white] (\x, \y) circle (0.4mm);
      }
    }

    \draw[red] (4, 0) -- ++(1, 3);
  \end{scope}

  \fill[lightred, fill opacity = 0.1] (4, 0, 0) -- ++(1, 3, 0) -- ++(0, 0, 1.5) -- ++(-1, -3, 0) -- cycle;
  \draw[black, latex-] (6, 0, 0.1) -- node[right] {$+$} ++(0, 0, 1.3);

  \begin{scope}[canvas is xy plane at z = 1.5]

    \fill[surface] (4.5, 0) rectangle ++(1.5, 1);
    \fill[surface] (3, 2) rectangle ++(1.5, 0.5);
    \fill[surface] (3, 2.5) rectangle ++(1.5, 0.5);

    \fill[inactivesurface] (3, 0) rectangle ++(1.5, 1);
    \fill[inactivesurface] (3, 1) rectangle ++(1.5, 1);
    \fill[inactivesurface] (4.5, 1) rectangle ++(1.5, 1);
    \fill[inactivesurface] (4.5, 2) rectangle ++(1.5, 0.5);
    \fill[inactivesurface] (4.5, 2.5) rectangle ++(1.5, 0.5);

    \draw[black] (4.5, 0) rectangle ++(1.5, 1);
    \draw[black] (3, 2) -- ++(1.5, 0) -- ++(0, 1) -- ++(-1.5, 0);
    \draw[black] (3, 2.5) -- ++(1.5, 0);

    \draw[black, densely dotted] (3, 0) -- ++(0, 3);
    \draw[black, densely dotted] (6, 1) -- ++(0, 2) -- ++(-1.5, 0);
    \draw[black, densely dotted] (3, 1) -- ++(1.5, 0) -- ++(0, 1) -- ++(1.5, 0);
    \draw[black, densely dotted] (4.5, 2.5) -- ++(1.5, 0);

    \foreach \x in {4.5}
    {
      \foreach \y in {0, 1, 2, 2.5, 3}
      {
        \draw[black, fill = white] (\x, \y) circle (0.4mm);
      }
    }
    \draw[black, fill = white] (6, 0) circle (0.4mm);
    \draw[black, fill = white] (6, 1) circle (0.4mm);

    \draw[red] (4, 0) -- ++(1, 3);
  \end{scope}

  \fill[lightred, fill opacity = 0.1] (4, 0, 1.5) -- ++(1, 3, 0) -- ++(0, 0, 1.5) -- ++(-1, -3, 0) -- cycle;

  \draw[black, latex-] (6, 1, 1.6) -- node[right] {$+$} ++(0, 0, 1.3);

  \begin{scope}[canvas is xy plane at z = 3]
    \foreach \x in {3, 3.75}
    {
      \foreach \y in {0, 0.5, 1, 1.5}
      {
        \fill[surface] (\x, \y) rectangle ++(0.75, 0.5);
      }
    }

    \foreach \x in {4.5, 5.25}
    {
      \foreach \y in {1, 1.5}
      {
        \fill[surface] (\x, \y) rectangle ++(0.75, 0.5);
      }
    }

    \foreach \x in {4.5, 5.25}
    {
      \foreach \y in {2, 2.25, 2.5, 2.75}
      {
        \fill[surface] (\x, \y) rectangle ++(0.75, 0.25);
      }
    }

    \draw[black] (3.75, 0) -- ++(0, 2);
    \draw[black] (4.5, 1) -- ++(0, 1);
    \draw[black] (5.25, 1) -- ++(0, 2);
    \foreach \y in {0.5, 1, 1.5}
    {
      \draw[black] (3, \y) -- ++(1.5, 0);
      \draw[black, fill = white] (3.75, \y) circle (0.4mm);
    }
    \foreach \y in {1.5, 2, 2.25, 2.5, 2.75}
    {
      \draw[black] (4.5, \y) -- ++(1.5, 0);
    }
    \draw[black, fill = white] (4.5, 1.5) circle (0.4mm);
    \draw[black, densely dotted] (3, 0) -- ++(1.5, 0) -- ++(0, 1) -- ++(1.5, 0) -- ++(0, 2) -- ++(-1.5, 0) -- ++(0, -1) -- ++(-1.5, 0) -- cycle;

    \draw[black] (3, 0) -- ++(1.5, 0);
    \draw[black] (6, 1) -- ++(0, 2) -- ++(-1.5, 0);

    \foreach \x in {5.25, 6}
    {
      \foreach \y in {1.5, 2, 2.25, 2.5, 2.75, 3}
      {
        \draw[black, fill = white] (\x, \y) circle (0.4mm);
      }
    }
    \draw[black, fill = white] (3.75, 0) circle (0.4mm);

    \draw[red] (4, 0) -- ++(1, 3);
  \end{scope}


  \node[left] at (0, 3, 0) {\small$k = 0$};
  \node[left] at (3, 3, 1.5) {\small$k = 1$};
  \node[left] at (4.5, 3, 3) {\small$k = 2$};


\end{tikzpicture}


==> 02_Z_figure_multi_level_hp_shapes.tex <==
\tikzsetnextfilename{multi_level_hp_shapes}

\newcommand{\linearshapel}[4]{
  \draw[#4] (#1, {#2 + 0.75cm}) -- ++(#3, -0.75cm);
}

\newcommand{\linearshaper}[4]{
  \draw[#4] (#1, #2) -- ++(#3, 0.75cm);
}

\newcommand{\quadraticshape}[4]{
  \draw[#4] plot[domain = 0:1] (%
    {#1 + #3 * \x},%
    {#2 + 0.75cm * (0.25 * sqrt(6) * ((2 * \x - 1)^2 - 1))}%
  );
}

\newcommand{\cubicshape}[4]{
  \draw[#4] plot[domain = 0:1] (%
    {#1 + #3 * \x},%
    {#2 + 0.75cm * (0.25 * sqrt(10) * ((2 * \x - 1)^2 - 1) * (2 * \x - 1))}%
  );
}

\begin{tikzpicture}

  \fill[lightred, opacity = 0.1] (4.1, -1.5) rectangle (5.6, 3.75);

  \draw[gray, densely dotted] (0, -1.5) -- ++(0, {0.75 + 1 * 1.5});
  \draw[gray, densely dotted] (2, -1.5) -- ++(0, {0.75 + 1 * 1.5});
  \draw[gray, densely dotted] (3.5, -1.5) -- ++(0, {0.75 + 2 * 1.5});
  \draw[gray, densely dotted] (4, -1.5) -- ++(0, {0.75 + 3 * 1.5});
  \draw[gray, densely dotted] (4.25, -1.5) -- ++(0, {0.75 + 3 * 1.5});
  \draw[gray, densely dotted] (4.5, -1.5) -- ++(0, {0.75 + 3 * 1.5});
  \draw[gray, densely dotted] (5.125, -1.5) -- ++(0, {0.75 + 3 * 1.5});
  \draw[gray, densely dotted] (5.75, -1.5) -- ++(0, {0.75 + 3 * 1.5});
  \draw[gray, densely dotted] (7, -1.5) -- ++(0, {0.75 + 2 * 1.5});

  \begin{scope}[xshift = 0, yshift = 0]
    \draw[black, -latex] (-0.5, 0) -- node[pos = 1, right] {$x$} ++(8cm, 0cm);
    \node[above right, inner sep = 0, outer sep = 0, yshift = 1mm] at (-0.5, 0) {\footnotesize$k = 0$};

    \linearshapel{0cm}{0cm}{2cm}{blue}
    \linearshaper{0cm}{0cm}{2cm}{blue}
    \quadraticshape{0cm}{0cm}{2cm}{red}
    \cubicshape{0cm}{0cm}{2cm}{red}

    \linearshapel{2cm}{0cm}{1.5cm}{blue}
    \linearshaper{2cm}{0cm}{1.5cm}{blue}
    \quadraticshape{2cm}{0cm}{1.5cm}{red}
    \cubicshape{2cm}{0cm}{1.5cm}{red}

    \linearshapel{3.5cm}{0cm}{1cm}{blue}
    \linearshaper{3.5cm}{0cm}{1cm}{lightgray}
    \quadraticshape{3.5cm}{0cm}{1cm}{lightgray}
    \cubicshape{3.5cm}{0cm}{1cm}{lightgray}

    \linearshapel{4.5cm}{0cm}{2.5cm}{lightgray}
    \linearshaper{4.5cm}{0cm}{2.5cm}{lightgray}
    \quadraticshape{4.5cm}{0cm}{2.5cm}{lightgray}
    \cubicshape{4.5cm}{0cm}{2.5cm}{lightgray}
  \end{scope}

  \begin{scope}[xshift = 0, yshift = 1.5cm]
    \draw[black, -latex] (-0.5, 0) -- node[pos = 1, right] {$x$} ++(8cm, 0cm);
    \node[above right, inner sep = 0, outer sep = 0, yshift = 1mm] at (-0.5, 0) {\footnotesize$k = 1$};

    \linearshapel{3.5cm}{0cm}{0.5cm}{lightgray}
    \linearshaper{3.5cm}{0cm}{0.5cm}{blue}
    \quadraticshape{3.5cm}{0cm}{0.5cm}{red}

    \linearshapel{4cm}{0cm}{0.5cm}{blue}
    \linearshaper{4cm}{0cm}{0.5cm}{lightgray}
    \quadraticshape{4cm}{0cm}{0.5cm}{lightgray}

    \linearshapel{4.5cm}{0cm}{1.25cm}{lightgray}
    \linearshaper{4.5cm}{0cm}{1.25cm}{blue}
    \quadraticshape{4.5cm}{0cm}{1.25cm}{lightgray}

    \linearshapel{5.75cm}{0cm}{1.25cm}{blue}
    \linearshaper{5.75cm}{0cm}{1.25cm}{blue}
    \quadraticshape{5.75cm}{0cm}{1.25cm}{red}
  \end{scope}

  \begin{scope}[xshift = 0, yshift = 3cm]
    \draw[black, -latex] (-0.5, 0) -- node[pos = 1, right] {$x$} ++(8cm, 0cm);
    \node[above right, inner sep = 0, outer sep = 0, yshift = 1mm] at (-0.5, 0) {\footnotesize$k = 2$};

    \linearshapel{4.0cm}{0cm}{0.25cm}{lightgray}
    \linearshaper{4.0cm}{0cm}{0.25cm}{blue}

    \linearshapel{4.25cm}{0cm}{0.25cm}{blue}
    \linearshaper{4.25cm}{0cm}{0.25cm}{blue}

    \linearshapel{4.5cm}{0cm}{0.625cm}{blue}
    \linearshaper{4.5cm}{0cm}{0.625cm}{blue}

    \linearshapel{5.125cm}{0cm}{0.625cm}{blue}
    \linearshaper{5.125cm}{0cm}{0.625cm}{lightgray}
  \end{scope}

  \begin{scope}[xshift = 0, yshift = -1.5cm]
    \draw[black, -latex] (-0.5, 0) -- node[pos = 1, right] {$x$} ++(8cm, 0cm);
    \node[above right, inner sep = 0, outer sep = 0, yshift = 1mm] at (-0.5, 0) {\footnotesize$\Sigma$};

    % 1
    \linearshapel{0cm}{0cm}{2cm}{blue}
    \linearshaper{0cm}{0cm}{2cm}{blue}
    \quadraticshape{0cm}{0cm}{2cm}{red}
    \cubicshape{0cm}{0cm}{2cm}{red}

    \linearshapel{2cm}{0cm}{1.5cm}{blue}
    \linearshaper{2cm}{0cm}{1.5cm}{blue}
    \quadraticshape{2cm}{0cm}{1.5cm}{red}
    \cubicshape{2cm}{0cm}{1.5cm}{red}

    \linearshapel{3.5cm}{0cm}{1cm}{blue}
    % \linearshaper{3.5cm}{0cm}{1cm}{lightgray}
    % \quadraticshape{3.5cm}{0cm}{1cm}{lightgray}
    % \cubicshape{3.5cm}{0cm}{1cm}{lightgray}

    % \linearshapel{4.5cm}{0cm}{2.5cm}{lightgray}
    % \linearshaper{4.5cm}{0cm}{2.5cm}{lightgray}
    % \quadraticshape{4.5cm}{0cm}{2.5cm}{lightgray}
    % \cubicshape{4.5cm}{0cm}{2.5cm}{lightgray}
    % 2
    % \linearshapel{3.5cm}{0cm}{0.5cm}{lightgray}
    \linearshaper{3.5cm}{0cm}{0.5cm}{blue}
    \quadraticshape{3.5cm}{0cm}{0.5cm}{red}

    \linearshapel{4cm}{0cm}{0.5cm}{blue}
    % \linearshaper{4cm}{0cm}{0.5cm}{lightgray}
    % \quadraticshape{4cm}{0cm}{0.5cm}{lightgray}

    % \linearshapel{4.5cm}{0cm}{1.25cm}{lightgray}
    \linearshaper{4.5cm}{0cm}{1.25cm}{blue}
    % \quadraticshape{4.5cm}{0cm}{1.25cm}{lightgray}

    \linearshapel{5.75cm}{0cm}{1.25cm}{blue}
    \linearshaper{5.75cm}{0cm}{1.25cm}{blue}
    \quadraticshape{5.75cm}{0cm}{1.25cm}{red}
    % 3
    % \linearshapel{4.0cm}{0cm}{0.25cm}{lightgray}
    \linearshaper{4.0cm}{0cm}{0.25cm}{blue}

    \linearshapel{4.25cm}{0cm}{0.25cm}{blue}
    \linearshaper{4.25cm}{0cm}{0.25cm}{blue}

    \linearshapel{4.5cm}{0cm}{0.625cm}{blue}
    \linearshaper{4.5cm}{0cm}{0.625cm}{blue}

    \linearshapel{5.125cm}{0cm}{0.625cm}{blue}
    % \linearshaper{5.125cm}{0cm}{0.625cm}{lightgray}   
  \end{scope}

  \node[right] at (7.5, 0.75) {$\boldsymbol{+}$};
  \node[right] at (7.5, 2.25) {$\boldsymbol{+}$};
  \node[right] at (7.5, -0.75) {$\boldsymbol{=}$};

\end{tikzpicture}


==> 02_Z_figure_unfitted_multi_level_hp.tex <==
\tikzsetnextfilename{unfitted_multi_level_concept}
\begin{tikzpicture}[3d view = {-30}{30}]

  \begin{scope}[canvas is xy plane at z = 0]

    \draw[black, -latex] (-0.2, -0.2) -- node[pos = 0.8, below, transform shape] {$x_1$} ++(1, 0);
    \draw[black, -latex] (-0.2, -0.2) -- node[pos = 0.8, left, transform shape] {$x_2$} ++(0, 1);

    \foreach \x in {0, 3}
    {
      \fill[draw = black, surface] (\x, 0) rectangle ++(3, 2);

      \fill[draw = black, surface] (\x, 2) rectangle ++(3, 1);
    }

    \fill[black, opacity = 0.075] (3.5, 0) rectangle ++(2, 3);

    \foreach \x in {0, 3, 6}
    {
      \foreach \y in {0, 2, 3}
      {
        \draw[black, fill = white] (\x, \y) circle (0.4mm);
      }
    }

    \draw[red] (4, 0) -- ++(1, 3);
  \end{scope}

  \draw[black, latex-] (5.5, 0, 0.1) -- node[right] {$+$} ++(0, 0, 1.3);
  \fill[lightred, fill opacity = 0.1] (4, 0, 0) -- ++(1, 3, 0) -- ++(0, 0, 1.5) -- ++(-1, -3, 0) -- cycle;

  \begin{scope}[canvas is xy plane at z = 1.5]
    \foreach \x in {3.5, 4.5}
    {
      \foreach \y in {0, 1, 2}
      {
        \fill[surface] (\x, \y) rectangle ++(1, 1);
      }
    }

    \fill[black, opacity = 0.075] (4, 0) rectangle ++(1, 3);

    \draw[black] (4.5, 0) -- ++(0, 3);
    \draw[black, densely dotted] (3.5, 0) -- ++(0, 3);
    \draw[black, densely dotted] (5.5, 0) -- ++(0, 3);
    \foreach \y in {0, 1, 2, 3}
    {
      \draw[black] (3.5, \y) -- ++(2, 0);
      \draw[black, fill = white] (4.5, \y) circle (0.4mm);
    }

    \draw[red] (4, 0) -- ++(1, 3);
  \end{scope}

  \draw[black, latex-] (5, 0, 1.6) -- node[right] {$+$} ++(0, 0, 1.3);
  \fill[lightred, fill opacity = 0.1] (4, 0, 1.5) -- ++(1, 3, 0) -- ++(0, 0, 1.5) -- ++(-1, -3, 0) -- cycle;

  \begin{scope}[canvas is xy plane at z = 3]
    \foreach \x in {4, 4.5}
    {
      \foreach \y in {0, 0.6, 1.2, 1.8, 2.4}
      {
        \fill[surface] (\x, \y) rectangle ++(0.5, 0.6);
      }
    }

    \draw[black] (4.5, 0) -- ++(0, 3);
    \draw[black, densely dotted] (4, 0) -- ++(0, 3);
    \draw[black, densely dotted] (5, 0) -- ++(0, 3);
    \foreach \y in {0, 0.6, 1.2, 1.8, 2.4, 3}
    {
      \draw[black] (4, \y) -- ++(1, 0);
      \draw[black, fill = white] (4.5, \y) circle (0.4mm);
    }

    \draw[red] (4, 0) -- ++(1, 3);
  \end{scope}


  \node[left] at (0, 3, 0) {\small$k = 0$};
  \node[left] at (3.5, 3, 1.5) {\small$k = 1$};
  \node[left] at (4, 3, 3) {\small$k = 2$};

\end{tikzpicture}


==> 02_Z_figure_unfitted_multi_level_hp_shapes.tex <==
\tikzsetnextfilename{unfitted_multi_level_hp_shapes}

\newcommand{\linearshapel}[4]{
  \draw[#4] (#1, {#2 + 0.75cm}) -- ++(#3, -0.75cm);
}

\newcommand{\linearshaper}[4]{
  \draw[#4] (#1, #2) -- ++(#3, 0.75cm);
}

\newcommand{\quadraticshape}[4]{
  \draw[#4] plot[domain = 0:1] (%
    {#1 + #3 * \x},%
    {#2 + 0.75cm * (0.25 * sqrt(6) * ((2 * \x - 1)^2 - 1))}%
  );
}

\newcommand{\cubicshape}[4]{
  \draw[#4] plot[domain = 0:1] (%
    {#1 + #3 * \x},%
    {#2 + 0.75cm * (0.25 * sqrt(10) * ((2 * \x - 1)^2 - 1) * (2 * \x - 1))}%
  );
}

\begin{tikzpicture}

  \fill[lightred, opacity = 0.1] (4.1, -1.5) rectangle (5.6, 3.75);

  \draw[gray, densely dotted] (0, -1.5) -- ++(0, {0.75 + 1 * 1.5});
  \draw[gray, densely dotted] (2, -1.5) -- ++(0, {0.75 + 1 * 1.5});
  \draw[gray, densely dotted] (3.5, -1.5) -- ++(0, {0.75 + 1 * 1.5});
  \draw[gray, densely dotted] (4.5, -1.5) -- ++(0, {0.75 + 1 * 1.5});
  \draw[gray, densely dotted] (7, -1.5) -- ++(0, {0.75 + 1 * 1.5});

  \draw[gray, densely dotted] (3.35, -1.5) -- ++(0, {0.75 + 2 * 1.5});
  \draw[gray, densely dotted] (4.35, -1.5) -- ++(0, {0.75 + 2 * 1.5});
  \draw[gray, densely dotted] (5.35, -1.5) -- ++(0, {0.75 + 2 * 1.5});
  \draw[gray, densely dotted] (6.35, -1.5) -- ++(0, {0.75 + 2 * 1.5});

  \draw[gray, densely dotted] (4.1, -1.5) -- ++(0, {0.75 + 3 * 1.5});
  \draw[gray, densely dotted] (4.6, -1.5) -- ++(0, {0.75 + 3 * 1.5});
  \draw[gray, densely dotted] (5.1, -1.5) -- ++(0, {0.75 + 3 * 1.5});
  \draw[gray, densely dotted] (5.6, -1.5) -- ++(0, {0.75 + 3 * 1.5});

  \begin{scope}[xshift = 0, yshift = 0]
    \draw[black, -latex] (-0.5, 0) -- node[pos = 1, right] {$x$} ++(8cm, 0cm);
    \node[above right, inner sep = 0, outer sep = 0, yshift = 1mm] at (-0.5, 0) {\footnotesize$k = 0$};

    \linearshapel{0cm}{0cm}{2cm}{blue}
    \linearshaper{0cm}{0cm}{2cm}{blue}
    \quadraticshape{0cm}{0cm}{2cm}{red}
    \cubicshape{0cm}{0cm}{2cm}{red}

    \linearshapel{2cm}{0cm}{1.5cm}{blue}
    \linearshaper{2cm}{0cm}{1.5cm}{blue}
    \quadraticshape{2cm}{0cm}{1.5cm}{red}
    \cubicshape{2cm}{0cm}{1.5cm}{red}

    \linearshapel{3.5cm}{0cm}{1cm}{blue}
    \linearshaper{3.5cm}{0cm}{1cm}{blue}
    \quadraticshape{3.5cm}{0cm}{1cm}{red}
    \cubicshape{3.5cm}{0cm}{1cm}{red}

    \linearshapel{4.5cm}{0cm}{2.5cm}{blue}
    \linearshaper{4.5cm}{0cm}{2.5cm}{blue}
    \quadraticshape{4.5cm}{0cm}{2.5cm}{red}
    \cubicshape{4.5cm}{0cm}{2.5cm}{red}
  \end{scope}

  \begin{scope}[xshift = 0, yshift = 1.5cm]
    \draw[black, -latex] (-0.5, 0) -- node[pos = 1, right] {$x$} ++(8cm, 0cm);
    \node[above right, inner sep = 0, outer sep = 0, yshift = 1mm] at (-0.5, 0) {\footnotesize$k = 1$};

    \linearshapel{3.35cm}{0cm}{1cm}{lightgray}
    \linearshaper{3.35cm}{0cm}{1cm}{blue}
    \quadraticshape{3.35cm}{0cm}{1cm}{red}

    \linearshapel{4.35cm}{0cm}{1cm}{blue}
    \linearshaper{4.35cm}{0cm}{1cm}{blue}
    \quadraticshape{4.35cm}{0cm}{1cm}{red}

    \linearshapel{5.35cm}{0cm}{1cm}{blue}
    \linearshaper{5.35cm}{0cm}{1cm}{lightgray}
    \quadraticshape{5.35cm}{0cm}{1cm}{red}

  \end{scope}

  \begin{scope}[xshift = 0, yshift = 3cm]
    \draw[black, -latex] (-0.5, 0) -- node[pos = 1, right] {$x$} ++(8cm, 0cm);
    \node[above right, inner sep = 0, outer sep = 0, yshift = 1mm] at (-0.5, 0) {\footnotesize$k = 2$};

    \linearshapel{4.1cm}{0cm}{0.5cm}{lightgray}
    \linearshaper{4.1cm}{0cm}{0.5cm}{blue}

    \linearshapel{4.6cm}{0cm}{0.5cm}{blue}
    \linearshaper{4.6cm}{0cm}{0.5cm}{blue}

    \linearshapel{5.1cm}{0cm}{0.5cm}{blue}
    \linearshaper{5.1cm}{0cm}{0.5cm}{lightgray}

  \end{scope}

  \begin{scope}[xshift = 0, yshift = -1.5cm]
    \draw[black, -latex] (-0.5, 0) -- node[pos = 1, right] {$x$} ++(8cm, 0cm);
    \node[above right, inner sep = 0, outer sep = 0, yshift = 1mm] at (-0.5, 0) {\footnotesize$\Sigma$};

    % 1
    \linearshapel{0cm}{0cm}{2cm}{blue}
    \linearshaper{0cm}{0cm}{2cm}{blue}
    \quadraticshape{0cm}{0cm}{2cm}{red}
    \cubicshape{0cm}{0cm}{2cm}{red}

    \linearshapel{2cm}{0cm}{1.5cm}{blue}
    \linearshaper{2cm}{0cm}{1.5cm}{blue}
    \quadraticshape{2cm}{0cm}{1.5cm}{red}
    \cubicshape{2cm}{0cm}{1.5cm}{red}

    \linearshapel{3.5cm}{0cm}{1cm}{blue}
    \linearshaper{3.5cm}{0cm}{1cm}{blue}
    \quadraticshape{3.5cm}{0cm}{1cm}{red}
    \cubicshape{3.5cm}{0cm}{1cm}{red}

    \linearshapel{4.5cm}{0cm}{2.5cm}{blue}
    \linearshaper{4.5cm}{0cm}{2.5cm}{blue}
    \quadraticshape{4.5cm}{0cm}{2.5cm}{red}
    \cubicshape{4.5cm}{0cm}{2.5cm}{red}

    % 2
    % \linearshapel{3.35cm}{0cm}{1cm}{lightgray}
    \linearshaper{3.35cm}{0cm}{1cm}{blue}
    \quadraticshape{3.35cm}{0cm}{1cm}{red}

    \linearshapel{4.35cm}{0cm}{1cm}{blue}
    \linearshaper{4.35cm}{0cm}{1cm}{blue}
    \quadraticshape{4.35cm}{0cm}{1cm}{red}

    \linearshapel{5.35cm}{0cm}{1cm}{blue}
    % \linearshaper{5.35cm}{0cm}{1cm}{lightgray}
    \quadraticshape{5.35cm}{0cm}{1cm}{red}


    % 3
    % \linearshapel{4.1cm}{0cm}{0.5cm}{lightgray}
    \linearshaper{4.1cm}{0cm}{0.5cm}{blue}

    \linearshapel{4.6cm}{0cm}{0.5cm}{blue}
    \linearshaper{4.6cm}{0cm}{0.5cm}{blue}

    \linearshapel{5.1cm}{0cm}{0.5cm}{blue}
    % \linearshaper{5.1cm}{0cm}{0.5cm}{lightgray}

  \end{scope}

  \node[right] at (7.5, 0.75) {$\boldsymbol{+}$};
  \node[right] at (7.5, 2.25) {$\boldsymbol{+}$};
  \node[right] at (7.5, -0.75) {$\boldsymbol{=}$};

\end{tikzpicture}


==> 03_Z_figure_integration_regions.tex <==
\tikzsetnextfilename{integration_regions}

\newcommand{\quadpoints}[5]{% x, y, width, height
  \foreach \x in {-0.5773502692, 0.5773502692}
  {
    \foreach \y in {-0.5773502692, 0.5773502692}
    {
      % \fill[black] ({#1 + 0.5 * \x * #3 + 0.1mm}, {#2 + 0.5 * \y * #4 - 0.1mm}) circle (0.4mm);
      \draw[#5, line width = 0.2mm] ({#1 + 0.5 * \x * #3}, {#2 + 0.5 * \y * #4}) circle (0.3mm);
    }
  }
}

\newcommand{\quadpointsc}[5]{% x, y, width, height
  \foreach \x in {-0.5773502692, 0.5773502692}
  {
    \foreach \y in {-0.5773502692, 0.5773502692}
    {
      % \fill[black] ({#1 + 0.5 * \x * #3 + 0.1mm}, {#2 + 0.5 * \y * #4 - 0.1mm}) circle (0.4mm);
      \draw[#5, line width = 0.2mm] ({#1 + 0.5 * \x * #3}, {#2 + 0.5 * \y * #4}) -- ++({-0.4mm / sqrt(2)}, {-0.4mm / sqrt(2)}) -- ++({0.8mm / sqrt(2)}, {0.8mm / sqrt(2)});
      \draw[#5, line width = 0.2mm] ({#1 + 0.5 * \x * #3}, {#2 + 0.5 * \y * #4}) -- ++({0.4mm / sqrt(2)}, {-0.4mm / sqrt(2)}) -- ++({-0.8mm / sqrt(2)}, {0.8mm / sqrt(2)});
    }
  }
}

\begin{tikzpicture}[scale = 1.3]

  \draw[black, -latex] (-2mm, -2mm) -- node[below, pos = 0.8] {$x_1$} ++(10mm, 0mm); 
  \draw[black, -latex] (-2mm, -2mm) -- node[left, pos = 0.8] {$x_2$} ++(0mm, 10mm);
  \fill[black] (-2mm, -2mm) circle (0.5mm);

  \foreach \x in {0mm, 30mm}
  {
    \foreach \y in {0mm}
    {
      \fill[draw = black, surface] (\x, \y) rectangle ++(30mm, 20mm); 
    }
  }

  \foreach \x in {0mm, 30mm}
  {
    \foreach \y in {20mm}
    {
      \fill[draw = black, surface] (\x, \y) rectangle ++(30mm, 10mm); 
    }
  }

  \foreach \x in {0mm, 30mm, 60mm}
  {
    \foreach \y in {0mm, 20mm, 30mm}
    {
      \draw[black, fill = white] (\x, \y) circle (0.4mm);
    }
  }

  \fill[black, opacity = 0.1] (26mm, 4mm) rectangle ++(20mm, 20mm);

  \foreach \x in {25mm, 35mm}
  {
    \foreach \y in {5mm, 15mm}
    {
      \fill[draw = black, densely dotted, surface] (\x, \y) rectangle ++(10mm, 10mm); 
    }
  }

  \draw[black] (35mm, 5mm) -- ++(0mm, 20mm);
  \draw[black] (25mm, 15mm) -- ++(20mm, 0mm);

  \draw[black, fill = white] (35mm, 15mm) circle (0.4mm);

  \draw[black, densely dotted] (30mm, 5mm) -- (30mm, 25mm);
  \draw[black, densely dotted] (25mm, 20mm) -- (45mm, 20mm);

  \quadpoints{27.5mm}{10mm}{5mm}{10mm}{red}
  \quadpointsc{32.5mm}{10mm}{5mm}{10mm}{blue}

  \quadpointsc{27.5mm}{17.5mm}{5mm}{5mm}{blue}
  \quadpoints{27.5mm}{22.5mm}{5mm}{5mm}{red}
  \quadpoints{32.5mm}{17.5mm}{5mm}{5mm}{red}
  \quadpointsc{32.5mm}{22.5mm}{5mm}{5mm}{blue}

  \quadpoints{40mm}{10mm}{10mm}{10mm}{red}

  \quadpointsc{40mm}{17.5mm}{10mm}{5mm}{blue}
  \quadpoints{40mm}{22.5mm}{10mm}{5mm}{red} 

  \node[above right] at (0mm, 30mm) {Base mesh};

  \draw[densely dashed, latex-] (24mm, 15mm) to[out = 190, in = 80] node[below, pos = 1, inner sep =0] {Overlay mesh} (15mm, 5mm);

\end{tikzpicture}


==> 03_Z_figure_partitioning_algorithm.tex <==
\tikzsetnextfilename{partitioning_algorithm}
\begin{tikzpicture}

  \begin{scope}

    \draw[black, -latex] (3.1cm, 0cm) -- node[below, pos = 0.8] {$x_1$} ++(1cm, 0cm);
    \draw[black, -latex] (0cm, 3.1cm) -- node[left, pos = 0.8] {$x_2$} ++(0cm, 1cm);
  
    \foreach \x in {0cm, 1.5cm}
    {
      \foreach \y in {0cm, 1.5cm}
      {
        \fill[draw = black, surface] (\x, \y) rectangle ++(1.5cm, 1.5cm);
      }
    }

    \foreach \x in {0cm, 1.5cm, 3cm}
    {
      \foreach \y in {0cm, 1.5cm, 3cm}
      {
        \draw[black, fill = white] (\x, \y) circle (0.4mm);
      }
    }

    \fill[black, opacity = 0.1] (1.9cm, 0.9cm) rectangle (3cm, 3cm);

    \foreach \x in {2cm, 3.5cm}
    {
      \foreach \y in {1cm}
      {
        \fill[draw = black, alternativesurface] (\x, \y) rectangle ++(1.5cm, 3cm);
      }
    }

    \foreach \x in {2cm, 3.5cm, 5cm}
    {
      \foreach \y in {1cm, 4cm}
      {
        \draw[black, fill = white] (\x, \y) circle (0.4mm);
      }
    }

    \draw[black, densely dotted] (3cm, 1cm) -- ++(0cm, 2cm) -- ++(-1cm, 0cm);
    \draw[black, densely dotted] (2cm, 1.5cm) -- ++(1cm, 0cm);

    \foreach \x in {0, 1.5, 3}
    {
      \foreach \y in {0, 1.5, 3}
      {
        \node[below left, darkblue!50!black] at ({\x * 1cm}, {\y * 1cm}) {\footnotesize$(\x, \y)$}; 
      }
    }

    \foreach \x in {2, 3.5, 5}
    {
      \foreach \y in {1, 4}
      {
        \node[below right, darkgreen!50!black] at ({\x * 1cm}, {\y * 1cm}) {\footnotesize$(\x, \y)$};
      }
    }

    \node[above] at (2.5cm, 4.2cm) {Mesh pair};
  \end{scope}

  \begin{scope}[xshift = 9cm]

    % Axis lines
    \draw[black] (0cm, -0.3cm) -- ++(5cm, 0cm);
    \foreach \x in {0, 1.5, 2, 3, 3.5, 5}
    {
      \draw[black] (\x, -0.2cm) -- node[pos = 1, below] {\footnotesize$\x$} ++(0, -0.2cm);
    }
    \node[below] at (2.5, -0.75) {\footnotesize\texttt{unique $x_1$}};

    \draw[black] (-0.3cm, 0cm) -- ++(0cm, 4cm);
    \foreach \x in {0, 1, 1.5, 2, 3, 4}
    {
      \draw[black] (-0.2cm, \x) -- node[pos = 1, left] {\footnotesize$\x$} ++(-0.2cm, 0);
    }
    \node[above, rotate = 90] at (-0.75, 2.5) {\footnotesize\texttt{unique $x_2$}};

    % First row
    \fill[draw = black, surface] (0cm, 0cm) rectangle ++(1.5cm, 1cm);

    \fill[draw = black, surface] (0cm, 1cm) rectangle ++(1.5cm, 0.5cm);

    \fill[draw = black, surface] (0cm, 1.5cm) rectangle ++(1.5cm, 1.5cm);

    % Second row
    \fill[draw = black, surface] (1.5cm, 0cm) rectangle ++(0.5cm, 1cm);

    \fill[draw = black, surface] (1.5cm, 1cm) rectangle ++(0.5cm, 0.5cm);

    \fill[draw = black, surface] (1.5cm, 1.5cm) rectangle ++(0.5cm, 1.5cm);

    % Third row
    \fill[draw = black, surface] (2cm, 0cm) rectangle ++(1cm, 1cm);

    \fill[draw = black, highlightedsurface] (2cm, 1cm) rectangle ++(1cm, 0.5cm);

    \fill[draw = black, highlightedsurface] (2cm, 1.5cm) rectangle ++(1cm, 1.5cm);

    \fill[draw = black, alternativesurface] (2cm, 3cm) rectangle ++(1cm, 1cm);

    % Third row
    \fill[draw = black, alternativesurface] (3cm, 1cm) rectangle ++(0.5cm, 0.5cm);

    \fill[draw = black, alternativesurface] (3cm, 1.5cm) rectangle ++(0.5cm, 1.5cm);

    \fill[draw = black, alternativesurface] (3cm, 3cm) rectangle ++(0.5cm, 1cm);

    % Fourth row
    \fill[draw = black, alternativesurface] (3.5cm, 1cm) rectangle ++(1.5cm, 0.5cm);

    \fill[draw = black, alternativesurface] (3.5cm, 1.5cm) rectangle ++(1.5cm, 1.5cm);

    \fill[draw = black, alternativesurface] (3.5cm, 3cm) rectangle ++(1.5cm, 1cm);

    % Imaginary lines.
    \draw[black, densely dotted] (3cm, 0cm) -- ++(2cm, 0cm) -- ++(0cm, 1cm);
    \draw[black, densely dotted] (3.5cm, 0cm) -- ++(0cm, 1cm);

    \draw[black, densely dotted] (0cm, 3cm) -- ++(0cm, 1cm) -- ++(2cm, 0cm);
    \draw[black, densely dotted] (1.5cm, 3cm) -- ++(0cm, 1cm);

    \node[above] at (2.5cm, 4.2cm) {Partitioned regions};

  \end{scope}

\end{tikzpicture}


==> 04_Z_figure_one_dimensional_rod_errors.tex <==
\tikzsetnextfilename{one_dimensional_rod_convergence_plot}
\begin{tikzpicture}

	\begin{axis} [
		% very thick,
		font={\footnotesize},
		axis lines = box,
		xlabel = Total number of unknowns $N$,
		ylabel = Error in the relative energy norm $\|e\|_r$ in \%,
		width = 0.6\textwidth,
		height = 7.5cm,
		max space between ticks = 40,
		grid = major,
		grid style = {densely dashed, line width = 0.1pt},
		minor x tick num = 9,
		minor y tick num = 9,
		% xtick = {0, 0.02, 0.04, 0.06, 0.08, 0.1, 0.12, 0.14},
		% xticklabels = {0, 0.02, 0.04, 0.06, 0.08, 0.1, 0.12, 0.14},
		% cycle list name = colorlistmark,
		legend pos = south west,
		legend style = {
			nodes = {scale = 0.75, transform shape},
			anchor = south west,
			% at = {(0, 0)}
		},
		xmode = log,
		ymode = log,
		legend cell align={left},
	]

		% \addplot table [x = N0, y = E0, col sep = comma] {04_Z_data_one_dimensional_rod_errors_p.csv};
		\addplot table [x = N, y = E, col sep = comma] {04_Z_data_one_dimensional_rod_errors_mlhp.csv};
		\addplot table [x = N, y = E, col sep = comma] {04_Z_data_one_dimensional_rod_errors_ushp_r0.333.csv};
		\addplot table [x = N, y = E, col sep = comma] {04_Z_data_one_dimensional_rod_errors_ushp_r0.5.csv};
		\addplot table [x = N, y = E, col sep = comma, restrict expr to domain={\coordindex}{0:8}] {04_Z_data_one_dimensional_rod_errors_ushp_r0.666.csv};

		\legend{
			% global \textit{p} refinements,
      fitted ml-\textit{hp} uniform split,
      unfitted ml-\textit{hp} with $\alpha = \sfrac{1}{3}$,
      unfitted ml-\textit{hp} with $\alpha = \sfrac{1}{2}$,
      unfitted ml-\textit{hp} with $\alpha = \sfrac{2}{3}$
		};

	\end{axis}

	% \node[above right, fill = white] at (2.6, 5.2) {\fontsize{5pt}{4.pt}\selectfont$\|e\|_r = \sqrt{\frac{|a(u_h, u_h) - a(u, u)|}{|a(u, u)|}} \times 100\unit{\%}$};

\end{tikzpicture}


==> 04_Z_figure_one_dimensional_rod_gradient_mlhp10.tex <==
\tikzsetnextfilename{one_dimensional_rod_gradient_mlhp10}
\begin{tikzpicture}[spy using outlines={black, line width = 1, densely dashed, thick, circle, size=2cm, magnification=3, connect spies}]

	\begin{axis} [
			axis background/.style = {fill = black!0!white},
			% very thick,
			font={\footnotesize},
			axis lines = box,
			title = {Fitted ml-\textit{hp}, $p = 10$},
			xlabel = $x$,
			yticklabel = \empty,
			% ylabel = $\frac{du}{dx}$,
			% ylabel style = {yshift = -0.0cm},
			ylabel style = {yshift = -4mm},
			width = 5.25cm,
			height = 5cm,
			max space between ticks = 40,
			grid = major,
			grid style = {densely dashed, line width = 0.1pt},
			minor x tick num = 0,
			minor y tick num = 0,
			legend pos = south west,
			legend style = {nodes = {scale = 0.75, transform shape}},
			xmin = 0,
			xmax = 1
		]

		\addplot[black, line width = 0.45pt, domain = 0:0.6666] {1/8 * (cos(8 * x / pi * 180) - cos(8 / pi * 180)) + 0.2};
		\addplot[black, line width = 0.45pt, domain = 0.6666:1] {1/8 * (cos(8 * x / pi * 180) - cos(8 / pi * 180))};
		\addplot[black, line width = 0.45pt] coordinates {
			(0.6666, {1/8 * (cos(8 * 0.6666 / pi * 180) - cos(8 / pi * 180)) + 0.2})
			(0.6666, {1/8 * (cos(8 * 0.6666 / pi * 180) - cos(8 / pi * 180))})
		};
		\addplot[red, line width = 0.8pt] table [x = x, y = y, col sep = comma] {04_Z_data_one_dimensional_rod_solution_mlhp10.csv};

	\end{axis}

\end{tikzpicture} 


==> 04_Z_figure_one_dimensional_rod_gradient_p10.tex <==
\tikzsetnextfilename{one_dimensiona_rod_gradient_p10}
\begin{tikzpicture}[spy using outlines={black, line width = 1, densely dashed, thick, circle, size=2cm, magnification=3, connect spies}]

	\begin{axis} [
			axis background/.style = {fill = black!0!white},
			% very thick,
			font={\footnotesize},
			axis lines = box,
			title = {No refinement, $p = 10$},
			xlabel = $x$,
			ylabel = $\frac{du}{dx}$,
			ylabel style = {yshift = -4mm},
			width = 5.25cm,
			height = 5cm,
			max space between ticks = 40,
			grid = major,
			grid style = {densely dashed, line width = 0.1pt},
			minor x tick num = 0,
			minor y tick num = 0,
			legend pos = south west,
			legend style = {nodes = {scale = 0.75, transform shape}},
			xmin = 0,
			xmax = 1
		]

		\addplot[black, line width = 0.45pt, domain = 0:0.6666] {1/8 * (cos(8 * x / pi * 180) - cos(8 / pi * 180)) + 0.2};
		\addplot[black, line width = 0.45pt, domain = 0.6666:1] {1/8 * (cos(8 * x / pi * 180) - cos(8 / pi * 180))};
		\addplot[black, line width = 0.45pt] coordinates {
			(0.6666, {1/8 * (cos(8 * 0.6666 / pi * 180) - cos(8 / pi * 180)) + 0.2})
			(0.6666, {1/8 * (cos(8 * 0.6666 / pi * 180) - cos(8 / pi * 180))})
		};
		\addplot[red, line width = 0.8pt] table [x = x, y = y, col sep = comma] {04_Z_data_one_dimensional_rod_solution_p10.csv};

	\end{axis}

\end{tikzpicture} 


==> 04_Z_figure_one_dimensional_rod_gradient_p30.tex <==
\tikzsetnextfilename{one_dimensional_rod_gradient_p30}
\begin{tikzpicture}[spy using outlines={black, line width = 1, densely dashed, thick, circle, size=2cm, magnification=3, connect spies}]

	\begin{axis} [
			axis background/.style = {fill = black!0!white},
			% very thick,
			font={\footnotesize},
			axis lines = box,
			title = {No refinement, $p = 30$},
			xlabel = $x$,
			% ylabel = $\frac{du}{dx}$,
			yticklabel = \empty,
			% ylabel style = {yshift = -0.0cm},
			ylabel style = {yshift = -4mm},
			width = 5.25cm,
			height = 5cm,
			max space between ticks = 40,
			grid = major,
			grid style = {densely dashed, line width = 0.1pt},
			minor x tick num = 0,
			minor y tick num = 0,
			legend pos = south west,
			legend style = {nodes = {scale = 0.75, transform shape}},
			xmin = 0,
			xmax = 1
		]

		\addplot[black, line width = 0.45pt, domain = 0:0.6666] {1/8 * (cos(8 * x / pi * 180) - cos(8 / pi * 180)) + 0.2};
		\addplot[black, line width = 0.45pt, domain = 0.6666:1] {1/8 * (cos(8 * x / pi * 180) - cos(8 / pi * 180))};
		\addplot[black, line width = 0.45pt] coordinates {
			(0.6666, {1/8 * (cos(8 * 0.6666 / pi * 180) - cos(8 / pi * 180)) + 0.2})
			(0.6666, {1/8 * (cos(8 * 0.6666 / pi * 180) - cos(8 / pi * 180))})
		};
		\addplot[red, line width = 0.8pt] table [x = x, y = y, col sep = comma] {04_Z_data_one_dimensional_rod_solution_p30.csv};

	\end{axis}

\end{tikzpicture} 


==> 04_Z_figure_one_dimensional_rod_gradient_ushp6.tex <==
\tikzsetnextfilename{one_dimensional_rod_gradient_ushp_6}
\begin{tikzpicture}[spy using outlines={black, line width = 1, densely dashed, thick, circle, size=2cm, magnification=3, connect spies}]

	\begin{axis} [
			axis background/.style = {fill = black!0!white},
			% very thick,
			font={\footnotesize},
			axis lines = box,
			title = {Unfitted ml-\textit{hp}, $p = 6$, $\alpha = \sfrac{2}{3}$},
			xlabel = $x$,
			yticklabel = \empty,
			% ylabel = $\frac{du}{dx}$,
			% ylabel style = {yshift = -0.0cm},
			ylabel style = {yshift = -4mm},
			width = 5.25cm,
			height = 5cm,
			max space between ticks = 40,
			grid = major,
			grid style = {densely dashed, line width = 0.1pt},
			minor x tick num = 0,
			minor y tick num = 0,
			legend pos = south west,
			legend style = {nodes = {scale = 0.75, transform shape}},
			xmin = 0,
			xmax = 1
		]

		\addplot[black, line width = 0.45pt, domain = 0:0.6666] {1/8 * (cos(8 * x / pi * 180) - cos(8 / pi * 180)) + 0.2};
		\addplot[black, line width = 0.45pt, domain = 0.6666:1] {1/8 * (cos(8 * x / pi * 180) - cos(8 / pi * 180))};
		\addplot[black, line width = 0.45pt] coordinates {
			(0.6666, {1/8 * (cos(8 * 0.6666 / pi * 180) - cos(8 / pi * 180)) + 0.2})
			(0.6666, {1/8 * (cos(8 * 0.6666 / pi * 180) - cos(8 / pi * 180))})
		};
		\addplot[red, line width = 0.8pt] table [x = arc_length, y = u Gradient, col sep = comma] {04_Z_data_one_dimensional_rod_solution_ushp6.csv};

	\end{axis}

\end{tikzpicture} 


==> 04_Z_figure_one_dimensional_rod_mesh.tex <==
\tikzsetnextfilename{one_dimensional_rod_mesh}
\begin{tikzpicture}

  \draw[foreground] (0cm, 0cm) -- ++(5cm, 0cm);
  \draw[foreground, fill = background] (0cm, 0cm) circle (0.06cm);
  \draw[foreground, fill = background] (5cm, 0cm) circle (0.06cm);

  \draw[foreground, densely dotted] (3.333cm, 0cm) -- node[above, pos = 1] {$\vdots$} ++(0cm, 3.5cm);

  \draw[foreground] (0cm, -0.1cm) -- ++(0cm, -0.2cm);
  \draw[foreground] (3.3333cm, -0.1cm) -- ++(0cm, -0.2cm);
  \draw[foreground] (5cm, -0.1cm) -- ++(0cm, -0.2cm);
  \draw[foreground, latex-latex] (0cm, -0.2cm) -- node[below] {$\sfrac{2}{3}\,L$} ++(3.3333cm, 0cm);
  \draw[foreground, latex-latex] (3.3333cm, -0.2cm) -- node[below] {$\sfrac{1}{3}\,L$} (5cm, -0.2cm);

  \begin{scope}[xshift = 3.333cm, yshift = 1cm]
    \draw[foreground] (-1.25cm, 0cm) -- ++(2.5cm, 0cm);
    \draw[red, fill = background] (-1.25cm, 0cm) circle (0.06cm);
    \draw[foreground, fill = background] ( 0.00cm, 0cm) circle (0.06cm);
    \draw[red, fill = background] ( 1.25cm, 0cm) circle (0.06cm);

    \draw[foreground] (-1.25cm, -0.1cm) -- ++(0cm, -0.2cm);
    \draw[foreground] ( 1.25cm, -0.1cm) -- ++(0cm, -0.2cm);
    \draw[foreground, latex-latex] (-1.25cm, -0.2cm) -- node[below, pos = 0.1] {$\alpha^1\,L$} ++(2.5cm, 0cm);
  \end{scope}

  \begin{scope}[xshift = 3.333cm, yshift = 2cm]
    \draw[foreground] (-0.625cm, 0cm) -- ++(1.25cm, 0cm);
    \draw[red, fill = background] (-0.625cm, 0cm) circle (0.06cm);
    \draw[foreground, fill = background] ( 0.00cm, 0cm) circle (0.06cm);
    \draw[red, fill = background] ( 0.625cm, 0cm) circle (0.06cm);

    \draw[foreground] (-0.625cm, -0.1cm) -- ++(0cm, -0.2cm);
    \draw[foreground] ( 0.625cm, -0.1cm) -- ++(0cm, -0.2cm);
    \draw[foreground, latex-latex] (-0.625cm, -0.2cm) -- node[below, pos = 0.1] {$\alpha^2\,L$} ++(1.25cm, 0cm);
  \end{scope}

  \begin{scope}[xshift = 3.333cm, yshift = 3cm]
    \draw[foreground] (-0.3125cm, 0cm) -- ++(0.625cm, 0cm);
    \draw[red, fill = background] (-0.3125cm, 0cm) circle (0.06cm);
    \draw[foreground, fill = background] ( 0.00cm, 0cm) circle (0.06cm);
    \draw[red, fill = background] ( 0.3125cm, 0cm) circle (0.06cm);

    \draw[foreground] (-0.3125cm, -0.1cm) -- ++(0cm, -0.2cm);
    \draw[foreground] ( 0.3125cm, -0.1cm) -- ++(0cm, -0.2cm);
    \draw[foreground, latex-latex] (-0.3125cm, -0.2cm) -- node[below left, pos = 0.3] {$\alpha^3\,L$} ++(0.625cm, 0cm);
  \end{scope}

  \node[fill = background] at (3.3333cm, 0.5cm) {$+$};
  \node[fill = background] at (3.3333cm, 1.5cm) {$+$};
  \node[fill = background] at (3.3333cm, 2.5cm) {$+$};

  \node[above right] at (0cm, 0cm) {\footnotesize$k = 0$};
  \node[above] at ({3.333cm + 1.25cm}, 1cm) {\footnotesize$k = 1$};
  \node[above] at ({3.333cm + 0.625cm}, 2cm) {\footnotesize$k = 2$};
  \node[above] at ({3.333cm + 0.3125cm}, 3cm) {\footnotesize$k = 3$};

\end{tikzpicture}


==> 04_Z_figure_one_dimensional_rod_mesh_mlhp.tex <==
\tikzsetnextfilename{one_dimensional_rod_mesh_mlhp}
\begin{tikzpicture}

  \draw[foreground] (0cm, 0cm) -- ++(5cm, 0cm);
  \draw[red, fill = background] (0cm, 0cm) circle (0.06cm);
  \draw[red, fill = background] (5cm, 0cm) circle (0.06cm);

  \draw[foreground, densely dotted] (3.333cm, 0cm) -- node[above, pos = 1] {$\vdots$} ++(0cm, 3.5cm);

  \draw[foreground] (0cm, -0.1cm) -- ++(0cm, -0.2cm);
  \draw[foreground] (3.3333cm, -0.1cm) -- ++(0cm, -0.2cm);
  \draw[foreground] (5cm, -0.1cm) -- ++(0cm, -0.2cm);
  \draw[foreground, latex-latex] (0cm, -0.2cm) -- node[below] {$\sfrac{2}{3}\,L$} ++(3.3333cm, 0cm);
  \draw[foreground, latex-latex] (3.3333cm, -0.2cm) -- node[below] {$\sfrac{1}{3}\,L$} (5cm, -0.2cm);

  \begin{scope}[xshift = 0cm, yshift = 1cm]
    \draw[foreground] (0cm, 0cm) -- ++(5cm, 0cm);
    \draw[black, fill = background] (0cm, 0cm) circle (0.06cm);
    \draw[foreground, fill = background] ( 2.5cm, 0cm) circle (0.06cm);
    \draw[red, fill = background] ( 5cm, 0cm) circle (0.06cm);
  \end{scope}

  \begin{scope}[xshift = 2.5cm, yshift = 2cm]
    \draw[foreground] (0cm, 0cm) -- ++(2.5cm, 0cm);
    \draw[red, fill = background] (0cm, 0cm) circle (0.06cm);
    \draw[foreground, fill = background] (1.25cm, 0cm) circle (0.06cm);
    \draw[black, fill = background] (2.5cm, 0cm) circle (0.06cm);
  \end{scope}

  \begin{scope}[xshift = 2.5cm, yshift = 3cm]
    \draw[foreground] (0cm, 0cm) -- ++(1.25cm, 0cm);
    \draw[red, fill = background] (0cm, 0cm) circle (0.06cm);
    \draw[foreground, fill = background] (0.625cm, 0cm) circle (0.06cm);
    \draw[red, fill = background] (1.25cm, 0cm) circle (0.06cm);
  \end{scope}

  \node[fill = background] at (3.3333cm, 0.5cm) {$+$};
  \node[fill = background] at (3.3333cm, 1.5cm) {$+$};
  \node[fill = background] at (3.3333cm, 2.5cm) {$+$};

  \node[above right] at (0cm, 0cm) {\footnotesize$k = 0$};
  \node[above right] at (0cm, 1cm) {\footnotesize$k = 1$};
  \node[above left] at (5cm, 2cm) {\footnotesize$k = 2$};
  \node[above] at (3.75cm, 3cm) {\footnotesize$k = 3$};

\end{tikzpicture}


==> 04_Z_figure_one_dimensional_rod_model.tex <==
\tikzsetnextfilename{one_dimensional_rod_model}
\begin{tikzpicture}

  \draw[background] (0, 0.3cm) -- ++(0.1cm, 0cm);
  \fill[draw = foreground, surface] (0cm, -0.1cm) rectangle ++(5cm, 0.2cm);

  \foreach \y in {-0.1cm, -0.05cm, 0cm, 0.05cm, 0.1cm}
  {
    \draw[foreground] (0cm, \y) -- ++(-0.1cm, -0.05cm);
  }

  \foreach \x in {0cm, 1cm, ..., 4cm}
  {
    \draw[foreground, -latex] ({\x + 0.02cm}, 0.2cm) -- ++(0.96cm, 0cm);
  }
  \node[above] at (2.5cm, 0.2cm) {$q(x)$};

  \fill[foreground] (3.3333cm, 0cm) circle (0.04cm);
  \draw[foreground, -latex] (3.3333cm, 0cm) -- node[below, yshift = -0.05cm] {$f$} ++(0.5cm, 0cm);

  \draw[foreground] (0cm, -0.2cm) -- ++(0cm, -0.5cm);
  \draw[foreground] (3.3333cm, -0.2cm) -- ++(0cm, -0.5cm);
  \draw[foreground] (5cm, -0.2cm) -- ++(0cm, -0.5cm);
  \draw[foreground, latex-latex] (0cm, -0.6cm) -- node[below] {$\sfrac{2}{3}\,L$} ++(3.3333cm, 0cm);
  \draw[foreground, latex-latex] (3.3333cm, -0.6cm) -- node[below] {$\sfrac{1}{3}\,L$} ++(1.6667cm, 0cm);

\end{tikzpicture}


==> 04_Z_figure_singular_corner_errors.tex <==
\tikzsetnextfilename{singular_corner_convergence_plot}
\begin{tikzpicture}

	\begin{axis} [
		% very thick,
		font={\footnotesize},
		axis lines = box,
		xlabel = Total number of unknowns $N$,
		ylabel = Error in the relative energy norm $\|e\|_r$ in \%,
		width = 0.6\textwidth,
		height = 7.5cm,
		max space between ticks = 40,
		grid = major,
		grid style = {densely dashed, line width = 0.1pt},
		minor x tick num = 9,
		minor y tick num = 9,
		% xtick = {0, 0.02, 0.04, 0.06, 0.08, 0.1, 0.12, 0.14},
		% xticklabels = {0, 0.02, 0.04, 0.06, 0.08, 0.1, 0.12, 0.14},
		% cycle list name = colorlistmark,
		legend pos = south west,
		legend style = {
			nodes = {scale = 0.75, transform shape},
			anchor = south west,
			% at = {(0, 0)}
		},
		ylabel style = {
			yshift = -4mm
		},
		xmode = log,
		ymode = log,
		legend cell align={left},
	]

		% \addplot table [x = N, y = E, col sep = comma] {04_Z_data_singular_corner_errors_hp.csv};
		\addplot table [x = N, y = E, col sep = comma] {04_Z_data_singular_corner_errors_mlhp.csv};
		\addplot table [x = N, y = E, col sep = comma] {04_Z_data_singular_corner_errors_ushp_r0.5.csv};
		\addplot table [x = N, y = E, col sep = comma, restrict expr to domain={\coordindex}{0:14}] {04_Z_data_singular_corner_errors_ushp_r0.2.csv};

		\legend{
      % Global \textit{hp},
      Fitted Multi-Level \textit{hp},
      Unfitted Multi-Level \textit{hp} with $\alpha = 0.5$,
      Unfitted Multi-Level \textit{hp} with $\alpha = 0.2$
		};

	\end{axis}

\end{tikzpicture}


==> 04_Z_figure_singular_corner_mesh_mlhp.tex <==
\tikzsetnextfilename{singular_corner_mesh_fitted_multi_level}
\begin{tikzpicture}[3d view = {-30}{30}]

  \begin{scope}[canvas is xy plane at z = 0]
    \fill[inactivesurface, draw = black, densely dotted] (0, 0) rectangle (3, 3);
  \end{scope}

  \begin{scope}[canvas is xy plane at z = 1]
    \fill[surface, draw = black] (0, 0) rectangle ++(1.5, 1.5);
    \fill[surface, draw = black] (0, 1.5) rectangle ++(1.5, 1.5);
    \fill[surface, draw = black] (1.5, 0) rectangle ++(1.5, 1.5);
    \fill[inactivesurface, draw = black, densely dotted] (1.5, 1.5) rectangle ++(1.5, 1.5);

    \foreach \x in {0, 1.5, 3}
      \foreach \y in {0, 1.5}
        \draw[black, fill = white] (\x, \y) circle (0.4mm);

    \foreach \x in {0, 1.5}
      \draw[black, fill = white] (\x, 3) circle (0.4mm);
  \end{scope}
  
  \begin{scope}[canvas is xy plane at z = 2]
    \begin{scope}[xshift = 1.5cm, yshift = 1.5cm]
      \fill[surface, draw = black, densely dotted] (0, 0) rectangle ++(0.75, 0.75);
      \fill[surface, draw = black, densely dotted] (0, 0.75) rectangle ++(0.75, 0.75);
      \fill[surface, draw = black, densely dotted] (0.75, 0) rectangle ++(0.75, 0.75);
      \fill[inactivesurface, draw = black, densely dotted] (0.75, 0.75) rectangle ++(0.75, 0.75);

      \draw[black] (0, 0.75) -- ++(1.5, 0) -- ++(0, -0.75);
      \draw[black] (0.75, 0) -- ++(0, 1.5) -- ++(-0.75, 0);

      \draw[black, fill = white] (0.75, 0.75) circle (0.4mm);
      \draw[black, fill = white] (0.75, 1.5) circle (0.4mm);
      \draw[black, fill = white] (1.5, 0.75) circle (0.4mm);
    \end{scope}
  \end{scope}

  \begin{scope}[canvas is xy plane at z = 3]
    \begin{scope}[xshift = 2.25cm, yshift = 2.25cm]
      \fill[surface, draw = black, densely dotted] (0, 0) rectangle ++(0.375, 0.375);
      \fill[surface, draw = black, densely dotted] (0, 0.375) rectangle ++(0.375, 0.375);
      \fill[surface, draw = black, densely dotted] (0.375, 0) rectangle ++(0.375, 0.375);
      \fill[surface, draw = black, densely dotted] (0.375, 0.375) rectangle ++(0.375, 0.375);

      \draw[black] (0, 0.375) -- ++(0.75, 0);
      \draw[black] (0.375, 0) -- ++(0, 0.75);
      \draw[black] (0, 0.75) -- ++(0.75, 0) -- ++(0, -0.75);

      \foreach \x in {0.375, 0.75}
        \foreach \y in {0.375, 0.75}
          \draw[black, fill = white] (\x, \y) circle (0.4mm);
    \end{scope}
  \end{scope}

  \draw[black, latex-] (3, 0, 0.1) -- node[right] {$+$} ++(0, 0, 0.8);
  \draw[black, latex-] (3, 1.5, 1.1) -- node[right] {$+$} ++(0, 0, 0.8);
  \draw[black, latex-] (3, 2.25, 2.1) -- node[right] {$+$} ++(0, 0, 0.8);

  \node[left] at (0, 3, 0) {\footnotesize$k = 0$};
  \node[left] at (0, 3, 1) {\footnotesize$k = 1$};
  \node[left] at (1.5, 3, 2) {\footnotesize$k = 2$};
  \node[left] at (2.25, 3, 3) {\footnotesize$k = 3$};

\end{tikzpicture}


==> 04_Z_figure_singular_corner_mesh_unfitted_mlhp.tex <==
\tikzsetnextfilename{singular_corner_mesh_unfitted_multi_level}
\begin{tikzpicture}[3d view = {-30}{30}]

  \begin{scope}[canvas is xy plane at z = 0]
    \fill[surface, draw = black] (0, 0) rectangle (3, 3);

    \fill[black, opacity = 0.075] (1.5, 1.5) rectangle ++(1.5, 1.5);

    \foreach \x in {0, 3}
      \foreach \y in {0, 3}
        \draw[black, fill = white] (\x, \y) circle (0.4mm);
  \end{scope}

  \begin{scope}[canvas is xy plane at z = 1, xshift = 1.5cm, yshift = 1.5cm]
    \fill[surface, draw = black, densely dashed] (0, 0) rectangle (1.5, 1.5);
    \draw[black] (1.5, 0) -- ++(0, 1.5) -- ++(-1.5, 0);
    \draw[black, fill = white] (1.5, 1.5) circle (0.4mm);
    \fill[black, opacity = 0.075] (0.75, 0.75) rectangle ++(0.75, 0.75);

    \draw[black] (-0.1, 0) -- ++(-0.3, 0);
    \draw[black] (-0.1, 1.5) -- ++(-0.3, 0);
    \draw[black, latex-latex] (-0.3, 0) -- node[transform shape, left] {$\alpha^1$} ++(0, 1.5);
  \end{scope}

  \begin{scope}[canvas is xy plane at z = 2, xshift = 2.25cm, yshift = 2.25cm]
    \fill[surface, draw = black, densely dashed] (0, 0) rectangle (0.75, 0.75);
    \draw[black] (0.75, 0) -- ++(0, 0.75) -- ++(-0.75, 0);
    \draw[black, fill = white] (0.75, 0.75) circle (0.4mm);
    \fill[black, opacity = 0.075] (0.375, 0.375) rectangle ++(0.375, 0.375);

    \draw[black] (-0.1, 0) -- ++(-0.3, 0);
    \draw[black] (-0.1, 0.75) -- ++(-0.3, 0);
    \draw[black, latex-latex] (-0.3, 0) -- node[transform shape, left] {$\alpha^2$} ++(0, 0.75);
  \end{scope}

  \begin{scope}[canvas is xy plane at z = 3, xshift = 2.625cm, yshift = 2.625cm]
    \fill[surface, draw = black, densely dashed] (0, 0) rectangle (0.375, 0.375);
    \draw[black] (0.375, 0) -- ++(0, 0.375) -- ++(-0.375, 0);
    \draw[black, fill = white] (0.375, 0.375) circle (0.4mm);

    \draw[black] (-0.1, 0) -- ++(-0.3, 0);
    \draw[black] (-0.1, 0.375) -- ++(-0.3, 0);
    \draw[black, latex-latex] (-0.3, 0) -- node[transform shape, left] {$\alpha^3$} ++(0, 0.375);
  \end{scope}

  \draw[black, latex-] (3, 1.5, 0.1) -- node[right] {$+$} ++(0, 0, 0.8);
  \draw[black, latex-] (3, 2.25, 1.1) -- node[right] {$+$} ++(0, 0, 0.8);
  \draw[black, latex-] (3, 2.625, 2.1) -- node[right] {$+$} ++(0, 0, 0.8);

  \node[left] at (0, 3, 0) {\footnotesize$k = 0$};
  \node[left] at (1.5, 3, 1.2) {\footnotesize$k = 1$};
  \node[left] at (2.25, 3, 2.2) {\footnotesize$k = 2$};
  \node[left] at (2.625, 3, 3.2) {\footnotesize$k = 3$};


\end{tikzpicture}


==> 04_Z_figure_singular_corner_model.tex <==
\tikzsetnextfilename{singular_corner_model}
\begin{tikzpicture}[3d view = {-30}{30}]

  \begin{scope}[canvas is xy plane at z = 0]
    \fill[draw = black, surface] (0, 0) rectangle ++(3, 3);

    \draw[red, densely dashed] (3.1, 0.1) -- node[right, transform shape] {$\Gamma_N$} ++(0, 3) -- ++(-3, 0); 
    \draw[blue, densely dashed] (-0.1, 2.9) -- node[left, transform shape] {$\Gamma_D$} ++(0, -3) -- ++(3, 0); 

    \node[transform shape] at (1.5, 1.5) {$\Omega = [0, 1]^2$};

    \draw[black, -latex] (3, 0) -- node[transform shape, right] {$x_1$} ++(0, -1);
    \draw[black, -latex] (0, 3) -- node[transform shape, above] {$x_2$} ++(-1, 0);

    \node[purple, transform shape] (singularity) at (1.5, 2.25) {singularity};
    \draw[purple, -latex] (singularity) to[out = 60, in = -135] (3, 3);
  \end{scope}

\end{tikzpicture}


==> 04_Z_figure_small_overlap_condition_number_plot.tex <==
\tikzsetnextfilename{conditioning_condition_number_plot}
\begin{tikzpicture}

	\begin{axis} [
		font={\footnotesize},
		axis lines = box,
		% title = Linear System Conditioning,
		xlabel = Overlap $\eta$,
		ylabel = Condition number $\kappa$,
		width = 6cm,
		height = 7.5cm,
		max space between ticks = 40,
		grid = major,
		grid style = {densely dashed, line width = 0.1pt},
		minor x tick num = 9,
		minor y tick num = 9,
		legend pos = north east,
		legend columns = 1,
		legend style = {
			nodes = {scale = 0.75, transform shape},
			anchor = north east,
			% at = {(0, 0)}
		},
		y label style = {
			yshift = -0.3cm
		},
		xmode = log,
		ymode = log,
		legend cell align={left},
	]

		\addplot table [x = o, y = p1, col sep = comma] {04_Z_data_small_overlap_condition_number.csv};
		\addplot table [x = o, y = p2, col sep = comma] {04_Z_data_small_overlap_condition_number.csv};
		\addplot table [x = o, y = p3, col sep = comma] {04_Z_data_small_overlap_condition_number.csv};
		\addplot table [x = o, y = p4, col sep = comma] {04_Z_data_small_overlap_condition_number.csv};
		\addplot table [x = o, y = p5, col sep = comma] {04_Z_data_small_overlap_condition_number.csv};
		\addplot table [x = o, y = p6, col sep = comma] {04_Z_data_small_overlap_condition_number.csv};
		\addplot table [x = o, y = p7, col sep = comma] {04_Z_data_small_overlap_condition_number.csv};
		\addplot table [x = o, y = p8, col sep = comma] {04_Z_data_small_overlap_condition_number.csv};

    \legend{
      $p = 1$, 
      $p = 2$,
      $p = 3$,
      $p = 4$,
      $p = 5$,
      $p = 6$,
      $p = 7$,
      $p = 8$,
		};

	\end{axis}

\end{tikzpicture}


==> 04_Z_figure_small_overlap_model.tex <==
\tikzsetnextfilename{small_overlap_model}
\begin{tikzpicture}

  % base mesh
  \foreach \x in {0, 1, 2}
  {
    \foreach \y in {0, 1, 2}
    {
      \draw[black, alternativesurface] (\x, \y) rectangle ++(1cm, 1cm);
    }
  }

  \foreach \x in {0, 1, 2, 3}
  {
    \foreach \y in {0, 1, 2, 3}
    {
      \draw[black, fill = white] (\x, \y) circle (0.4mm);
    }
  }

  % overlay mesh
  \fill[black, opacity = 0.1] (0.35cm, 0.15cm) rectangle ++(2cm, 2cm);
  \foreach \x in {0.25cm, 1.25cm}
  {
    \foreach \y in {0.25cm, 1.25cm}
    {
      \draw[black, densely dotted, surface] (\x, \y) rectangle ++(1cm, 1cm);
    }
  }

  \fill[lightred, opacity = 0.1] (2cm, 0.25cm) -- ++(0cm, 1.75cm) -- ++(-1.75cm, 0cm) -- ++(0cm, 0.25cm) -- ++(2cm, 0cm) -- ++(0cm, -2cm) -- cycle;
  \fill[opacity = 0.5, pattern = north east lines, pattern color = lightred] (2cm, 0.25cm) -- ++(0cm, 1.75cm) -- ++(-1.75cm, 0cm) -- ++(0cm, 0.25cm) -- ++(2cm, 0cm) -- ++(0cm, -2cm) -- cycle;

  \draw[black, densely dotted] (0.25cm, 1cm) -- ++(2cm, 0cm);
  \draw[black, densely dotted] (0.25cm, 2cm) -- ++(2cm, 0cm);

  \draw[black, densely dotted] (1cm, 0.25cm) -- ++(0cm, 2cm);
  \draw[black, densely dotted] (2cm, 0.25cm) -- ++(0cm, 2cm);

  \draw[black] (0.25cm, 1.25cm) -- ++(2cm, 0cm);
  \draw[black] (1.25cm, 0.25cm) -- ++(0cm, 2cm);
  \draw[black, fill = white] (1.25cm, 1.25cm) circle (0.4mm);

  % annotations
  \draw[black] (3.1cm, 0cm) -- ++(0.3cm, 0cm);
  \draw[black] (3.1cm, 3cm) -- ++(0.3cm, 0cm);
  \draw[black, latex-latex] (3.3cm, 0cm) -- node[rotate = 90, below] {$3\, a$} ++(0cm, 3cm);

  \draw[black] (0cm, 3.1cm) -- ++(0cm, 0.3cm);
  \draw[black] (3cm, 3.1cm) -- ++(0cm, 0.3cm);
  \draw[black, latex-latex] (0cm, 3.3cm) -- node[above] {$3\, a$} ++(3cm, 0cm);

  \draw[black] (0cm, -0.1cm) -- ++(0cm, -0.3cm);
  \draw[black] (2.25cm, 0.15cm) -- ++(0cm, -0.55cm);
  \draw[black, latex-latex] (0cm, -0.3cm) -- node[below] {$2\, a + \eta$} ++(2.25cm, 0cm);

  \draw[black] (-0.1cm, 0cm) -- ++(-0.3cm, 0cm);
  \draw[black] (0.15cm, 2.25cm) -- ++(-0.55cm, 0cm);
  \draw[black, latex-latex] (-0.3cm, 0cm) -- node[above, rotate = 90] {$2\, a + \eta$} ++(0cm, 2.25cm);
\end{tikzpicture}


==> 04_Z_figure_small_overlap_pcg_iterations_plot.tex <==
\tikzsetnextfilename{conditioning_pcg_iterations_plot}
\begin{tikzpicture}

	\begin{axis} [
		% very thick,
		font={\footnotesize},
		axis lines = box,
    % title = Solver Convergence,
		xlabel = Ovelap $\eta$,
		ylabel = PCG Iterations with Jacobi Preconditioning,
		width = 6cm,
		height = 7.5cm,
		max space between ticks = 40,
		grid = major,
		grid style = {densely dashed, line width = 0.1pt},
		minor x tick num = 9,
		minor y tick num = 9,
		legend pos = north east,
		legend columns = 4,
		legend style = {
			nodes = {scale = 0.6, transform shape},
			anchor = north east,
		},
		y label style = {
			yshift = -0.4cm
		},
		xmode = log,
		ymode = log,
		legend cell align={left},
	]

		\addplot table [x = o, y = p1, col sep = comma] {04_Z_data_small_overlap_pcg_iterations.csv};
		\addplot table [x = o, y = p2, col sep = comma] {04_Z_data_small_overlap_pcg_iterations.csv};
		\addplot table [x = o, y = p3, col sep = comma] {04_Z_data_small_overlap_pcg_iterations.csv};
		\addplot table [x = o, y = p4, col sep = comma] {04_Z_data_small_overlap_pcg_iterations.csv};
		\addplot table [x = o, y = p5, col sep = comma] {04_Z_data_small_overlap_pcg_iterations.csv};
		\addplot table [x = o, y = p6, col sep = comma] {04_Z_data_small_overlap_pcg_iterations.csv};
		\addplot table [x = o, y = p7, col sep = comma] {04_Z_data_small_overlap_pcg_iterations.csv};
		\addplot table [x = o, y = p8, col sep = comma] {04_Z_data_small_overlap_pcg_iterations.csv};

    \iffalse
    \legend{
      $p = 1$, 
      $p = 2$,
      $p = 3$,
      $p = 4$,
      $p = 5$,
      $p = 6$,
      $p = 7$,
      $p = 8$,
		};
    \fi

	\end{axis}

\end{tikzpicture}


==> 04_Z_figure_traveling_heat_source_T.tex <==
\tikzsetnextfilename{traveling_heat_source_t_plot}
\begin{tikzpicture}[spy using outlines={black, rectangle, size=2cm, magnification=4, connect spies}]

	\begin{axis} [
		% very thick,
		font={\footnotesize},
		axis lines = box,
    % title = Solver Convergence,
		xlabel = Time $t$,
		ylabel = Temperature $T$,
		width = 0.48\textwidth,
		height = 7.5cm,
		max space between ticks = 40,
		grid = major,
		grid style = {densely dashed, line width = 0.1pt},
		minor x tick num = 9,
		minor y tick num = 9,
    xmin = 0,
    xmax = 4,
    ymax = 0.1499,
    yticklabel style = {/pgf/number format/fixed},
		legend pos = north east,
		legend columns = 1,
		legend style = {
			nodes = {scale = 0.75, transform shape},
			anchor = north east,
		},
		% xmode = log,
		% ymode = log,
		legend cell align={left},
	]

		\addplot[darkgray, thick] table [x expr = \thisrow{Row ID} / 120, y = avg(T), col sep = comma] {04_Z_data_traveling_heat_source_probe_501x501_p1.csv};
		\addplot[blue] table [x expr = \thisrow{Row ID} / 360, y = avg(T), col sep = comma]            {04_Z_data_traveling_heat_source_probe_11x11_p4_r0.csv};
		\addplot[red] table [x expr = \thisrow{Row ID} / 360, y = avg(T), col sep = comma]             {04_Z_data_traveling_heat_source_probe_11x11_p4_r3.csv};

    \legend{
      $501 \times 501${,} $p = 1$,
      $11 \times 11${,} $p = 4$,
      $11 \times 11${,} $p = 4${,} refined
		};

	\end{axis}

  \spy[height = 4cm, width = 1cm] on (3.3cm, 4.3cm) in node[fill = white] at (1.0cm, 3.5cm);

\end{tikzpicture}


==> 04_Z_figure_traveling_heat_source_model.tex <==
\tikzsetnextfilename{traveling_heat_source_model}
\begin{tikzpicture}[scale = 1.2]

  \fill[surface] (-2cm, -2cm) rectangle (2cm, 2cm);
  \draw[foreground] (-2cm, -2cm) rectangle (2cm, 2cm);

  \fill[foreground] (0cm, 0cm) circle (0.04cm);
  \draw[foreground, -latex] (0cm, 0cm) -- node[pos = 1, below] {$x_1$} (2.3cm, 0cm);
  \draw[foreground, -latex] (0cm, 0cm) -- node[pos = 1, left] {$x_2$} (0cm, 2.3cm);

  \draw[foreground, densely dashed, opacity = 0.2]  (0cm, 0cm) circle (1cm);
  \draw[foreground, -latex] (-135:0.1cm) -- node[above, rotate = 45] {$r$} (-135:1cm);

  \draw[foreground, -latex] (-87:1cm) arc(-87:-33:1cm);
  \draw[foreground] (-90:0.1cm) -- (-90:1.5cm);
  \draw[foreground] (-30:0.1cm) -- (-30:1.5cm);
  \node[foreground, below, rotate = 30] at (-60:1cm) {$\varphi_0 + \dot{\varphi}\,t$};
  \fill[lightred]  (-30:1cm) circle (0.04cm);

  \draw[foreground] (-2.2cm, -2cm) -- ++(-0.3cm, 0cm);
  \draw[foreground] (-2.2cm,  2cm) -- ++(-0.3cm, 0cm);
  \draw[foreground, latex-latex] (-2.4cm, -2cm) -- node[above, rotate = 90] {$a$} ++(0cm, 4cm);

  \draw[foreground] (-2cm, -2.2cm) -- ++(0cm, -0.3cm);
  \draw[foreground] ( 2cm, -2.2cm) -- ++(0cm, -0.3cm);
  \draw[foreground, latex-latex] (-2cm, -2.4cm) -- node[below] {$a$} ++(4cm, 0cm);

  \draw[blue, densely dashed] (-2.1cm, -2.1cm) rectangle ++(4.2cm, 4.2cm);
  \node[right, blue] at (2.1cm, -1.05cm) {$\Gamma_D$};

  \node[below right] at (-2cm, 2cm) {$\Omega$};

  \begin{scope}[xshift = 4cm, yshift = 1cm]
    \fill[bottom color = lightblue!35!white, top color = lightblue!25!white, shading angle = -20] (-1cm, -1cm) rectangle ++(2cm, 2cm);
    \clip (-1cm, -1cm) rectangle ++(2cm, 2cm);

    \fill[red!50!background] (0cm, 0cm) circle (0.5cm);
    \draw[red] (0cm, 0cm) circle (0.5cm);

    \draw[foreground, densely dashed, opacity = 0.2] (0cm, 0cm) arc(-30:-60:125cm);
    \draw[foreground, densely dashed, opacity = 0.2] (0cm, 0cm) arc(-30:0:125cm);

    \fill[foreground] (0cm, 0cm) circle (0.04cm);
    \draw[foreground, latex-latex] (-160:0.5cm) -- (20:0.5cm);
    \draw[foreground] (0cm, 0cm) -- node[pos = 0.9, above, rotate = 20] {$R$} (20:0.8cm);
    \node[above left] at (1cm, -1cm) {\footnotesize$s = 0$};
    \node[below] at (0cm, -0.1cm) {\footnotesize$s = \lambda$};
  \end{scope}

  \node[minimum width = 0.2cm, minimum height = 0.2cm, draw = foreground, densely dotted] (probe) at (-30:1cm) {};
  \node[minimum width = 2.4cm, minimum height = 2.4cm, draw = foreground, densely dotted] (magnification) at (4cm, 1cm) {};

  \draw[foreground, densely dotted, -latex] (probe) to[bend left] (magnification);

\end{tikzpicture}


==> 04_Z_figure_traveling_heat_source_nabla_T.tex <==
\tikzsetnextfilename{traveling_heat_source_nabla_t_plot}
\begin{tikzpicture}[spy using outlines={black, rectangle, size=2cm, magnification=4, connect spies}]
	\begin{axis} [
		% very thick,
		font={\footnotesize},
		axis lines = box,
    % title = Solver Convergence,
		xlabel = Time $t$,
		ylabel = Temperature gradient magnitude $\| \nabla T \|_2$,
		width = 0.48\textwidth,
		height = 7.5cm,
		max space between ticks = 40,
		grid = major,
		grid style = {densely dashed, line width = 0.1pt},
		minor x tick num = 9,
		minor y tick num = 9,
    xmin = 0,
    xmax = 4,
		legend pos = north east,
		legend columns = 4,
		legend style = {
			nodes = {scale = 0.6, transform shape},
			anchor = north east,
		},
		% xmode = log,
		% ymode = log,
		legend cell align={left},
	]

		\addplot[darkgray, thick] table [x expr = \thisrow{Row ID} / 120, y = avg(T Gradient (Magnitude)), col sep = comma] {04_Z_data_traveling_heat_source_probe_501x501_p1.csv};
		\addplot[blue] table [x expr = \thisrow{Row ID} / 360, y = avg(T Gradient (Magnitude)), col sep = comma]            {04_Z_data_traveling_heat_source_probe_11x11_p4_r0.csv};
		\addplot[red] table [x expr = \thisrow{Row ID} / 360, y = avg(T Gradient (Magnitude)), col sep = comma]             {04_Z_data_traveling_heat_source_probe_11x11_p4_r3.csv};

    \iffalse
    \legend{
      $p = 1$,
		};
    \fi

	\end{axis}

  \spy[height = 4cm, width = 1cm] on (3.25cm, 5.1cm) in node[fill = white] at (1.0cm, 3.5cm);
  \spy[height = 4cm, width = 1cm] on (3.35cm, 3.1cm) in node[fill = white] at (5.5cm, 3.5cm);

\end{tikzpicture}

